FlowTool: Controlling Tool Parameter in Image Retouching via Flow Matching

Tool-based image editing (image retouching) is commonly formulated with autoregressive multimodal large language models (MLLMs) that sequentially generate reasoning, tool selections, and parameter values. In this work, we present a novel approach to tool-based image editing by framing the task as a flow matching problem. We introduce FlowTool, a framework that directly models the distribution of high-quality tool parameters conditioned on the input image and user instruction using conditional rectified flow. FlowTool combines a vision-language model backbone for multimodal understanding with a Diffusion Transformer parameter generator that transforms Gaussian noise into an editing plan. We train FlowTool with a two-stage supervised flow-matching curriculum, followed by reward-based post-training. Across four benchmarks, FlowTool significantly outperforms specialized MLLM agents and remains competitive with proprietary MLLMs, while reducing latency by at least $50\times$ and using nearly half the memory of the evaluated local baselines. These results demonstrate that tool-based image editing can be effectively modeled as conditional generation over structured continuous editing parameters, without autoregressive reasoning.

==> images/qual1/instruction.tex <==
Give this a 'golden hour' vibe. Change the cool green background to warm, golden-brown tones. Make the whole image feel more polished by increasing the definition and contrast, especially on me, and then add a subtle dark frame effect to complete the look.


==> images/qual2/instruction.tex <==
Make this feel more moody and cinematic. I want a warmer color palette, deeper shadows, and softer highlights. The overall scene should be a bit darker to create a more intimate and timeless feeling. Let's make the greens less distracting and more subdued.


==> images/qual3/instruction.tex <==
Give this a polished, high-contrast style. Bring out all the texture on the frog's skin and lift the shadows. Shift the colors to a more artistic palette, making everything look more punchy and less like a simple snapshot.


==> images/qual4/instruction.tex <==
I aim for a melancholy blues style, emphasizing cold tones and shadows for a moody, reflective vibe.


==> images/qual6/instruction.tex <==
Can you give this a moody, cinematic look, like a warm film preset? I'm thinking of a style with really strong contrast. Make the colors deeper, especially the browns of the coffee and table, and make the dark areas really dark to create a more dramatic, high-end feel.

